TileCache: Serving Multi-Round Diffusion Image Editing with Compressed Activation Caches

Multi-round diffusion image editing can reduce computation by reusing intermediate activations, but retaining these activations across editing rounds introduces substantial memory and bandwidth overheads. Compression can reduce these overheads, but efficient cache construction is challenging: compressing only after editing requires buffering over 100 GB of activations per request. Moreover, the compressed cache must support selective reuse, as future masked edits require only a subset of the cached activations. It also exposes a scheduling challenge, as cached edits are faster than initial generations, causing naive policies to severely delay either initial generations or editing requests. In this paper, we aim to address both challenges through compression-informed serving. We develop TileCache, a serving system for multi-round diffusion editing. It compresses reusable activations and incorporates a scheduler that balances both edits and initial generation requests. Compared with the state-of-the-art image editing baseline, TileCache sustains over 2x the request arrival rate at 90% SLO attainment. It completes edits 2.4-4.5x and initial generations 1.3-2.2x faster than the baseline, while preserving image quality.

==> fig/fig6_x70_combined.tikz <==
\begin{tikzpicture}
\pgfplotsset{mainpanel/.style={evalaxis,scale only axis,height=0.77in,anchor=south west,
  xmin=0.11,xmax=0.285,restrict x to domain=0:0.275,clip=true,clip marker paths=true,
  xlabel={Arrival rate (requests/s)},
  xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3},
  xtick={0.125,0.175,0.225,0.275},xticklabels={0.125,0.175,0.225,0.275},
  title below}}
\pgfplotsset{fair bar/.style={ybar,bar width=2.7pt,draw opacity=0.7,fill opacity=0.32,line width=0.3pt,unbounded coords=discard}}
\pgfplotsset{lat edit/.style={solid},lat cold/.style={dashed,mark options={fill=white,solid}}}
\pgfplotsset{arm flashps/.append style={evalorange!65!black}}
\begin{axis}[mainpanel,name=bars,width=1.15in,at={(0,0)},axis y line*=right,axis x line=none,ymajorgrids=false,xlabel={},
  ymin=0,ymax=1,ytick={0,0.25,0.5,0.75,1},ybar=0.3pt]
\addplot[fair bar,fill=evalorange,draw=evalorange] table[x=rps,y=fair,col sep=comma]{fig/att3x/rate_main_flashps.csv};
\addplot[fair bar,fill=evalpurple,draw=evalpurple]     table[x=rps,y=fair,col sep=comma]{fig/att3x/rate_main_flashps-dct.csv};
\addplot[fair bar,fill=evalgreen,draw=evalgreen]   table[x=rps,y=fair,col sep=comma]{fig/att3x/rate_main_sys.csv};
\end{axis}
\node[rotate=90,anchor=north,font=\sffamily\fontsize{7}{8}\selectfont] at ($(bars.east)+(0.23in,0)$) {Fairness $F$};
\begin{axis}[mainpanel,width=1.15in,at={(0,0)},att axis,axis y line*=left,title={(a) SLO attainment and fairness},ylabel shift=-5pt,
  legend to name=mainatt3xlegend,legend cell align=left,legend style={legend columns=3,column sep=2pt,/tikz/every even column/.append style={column sep=1pt}},
  legend image post style={mark size=1.4pt},
  legend image code/.code={\draw[#1,mark repeat=2,mark phase=2] plot coordinates {(0cm,0cm)(0.2cm,0cm)(0.4cm,0cm)};}]
\addplot[arm flashps]    table[x=rps,y=att,col sep=comma]{fig/att3x/rate_main_flashps.csv};
\addplot[arm flashpsdct] table[x=rps,y=att,col sep=comma]{fig/att3x/rate_main_flashps-dct.csv};
\addplot[arm sys]        table[x=rps,y=att,col sep=comma]{fig/att3x/rate_main_sys.csv};
\addlegendentry{FlashPS}\addlegendentry{FlashPS+Compression}\addlegendentry{TileCache}
\addlegendimage{area legend,fill=white,draw=black!55}\addlegendentry{Fairness $F$}
\addlegendimage{dashed,black!65,no markers}\addlegendentry{90\% attainment}
\targetline{0.11}{0.285}
\end{axis}
\begin{axis}[mainpanel,width=0.86in,at={(1.86in,0)},title={(b) Mean latency},
  ymin=0,ymax=100,ytick={0,25,50,75,100},ylabel={Mean latency (s)},ylabel shift=-5pt,xtick={0.125,0.2,0.275},xticklabels={0.125,0.2,0.275},
  legend style={at={(0.03,0.99)},anchor=north west,inner sep=0.5pt,row sep=-2.5pt,fill=none},
  legend image code/.code={\draw[#1,mark repeat=2,mark phase=2] plot coordinates {(0cm,0cm)(0.18cm,0cm)(0.36cm,0cm)};},
  legend image post style={mark size=1.4pt}]
\addlegendimage{black!65,solid,mark=*,mark options={solid}}\addlegendentry{Edits}
\addlegendimage{black!65,dashed,mark=*,mark options={fill=white,solid}}\addlegendentry{Initial gen.}
\addplot[arm flashps,lat edit]    table[x=rps,y=lat_edit,col sep=comma]{fig/att3x/rate_main_flashps.csv};
\addplot[arm flashps,lat cold]    table[x=rps,y=lat_cold,col sep=comma]{fig/att3x/rate_main_flashps.csv};
\addplot[arm flashpsdct,lat edit] table[x=rps,y=lat_edit,col sep=comma]{fig/att3x/rate_main_flashps-dct.csv};
\addplot[arm flashpsdct,lat cold] table[x=rps,y=lat_cold,col sep=comma]{fig/att3x/rate_main_flashps-dct.csv};
\addplot[arm sys,lat edit]        table[x=rps,y=lat_edit,col sep=comma]{fig/att3x/rate_main_sys.csv};
\addplot[arm sys,lat cold]        table[x=rps,y=lat_cold,col sep=comma]{fig/att3x/rate_main_sys.csv};
\end{axis}
\node[anchor=south,inner sep=0] at (1.17in,0.77in+0.03in) {\pgfplotslegendfromname{mainatt3xlegend}};
\end{tikzpicture}


==> fig/fig7_quality.tikz <==
\pgfplotstableread[col sep=comma,comment chars={\#}]{fig/fig7_quality_delta.csv}\qdelta
\colorlet{evalgrey}{black!55}
\pgfplotsset{
  q line/.style={thick,mark size=1.3pt,error bars/y dir=both,error bars/y explicit,
                 error bars/error bar style={line width=.4pt},error bars/error mark options={rotate=90,mark size=1pt}},
  q kvtc/.style={q line,evalgrey,densely dashed,mark=square*,mark options={solid}},
  q ours/.style={q line,evalgreen,very thick,mark=*},
}
\newcommand{\qseries}[1]{%
  \addplot[q kvtc] table[x=ratio_x,y=fg,y error plus expr=\thisrow{fg_hi}-\thisrow{fg},
                         y error minus expr=\thisrow{fg}-\thisrow{fg_lo},col sep=comma,comment chars={\#}]{fig/quality/#1_kvtc.csv};
  \addplot[q ours] table[x=ratio_x,y=fg,y error plus expr=\thisrow{fg_hi}-\thisrow{fg},
                         y error minus expr=\thisrow{fg}-\thisrow{fg_lo},col sep=comma,comment chars={\#}]{fig/quality/#1_ours.csv};
}
\newcommand{\qannot}[3]{%
  \pgfplotstableread[col sep=comma,comment chars={\#}]{fig/quality/#1_ours.csv}\qours
  \pgfplotstablegetelem{1}{ratio_x}\of\qours\edef\qx{\pgfplotsretval}%
  \pgfplotstablegetelem{1}{fg}\of\qours\edef\qy{\pgfplotsretval}%
  \pgfplotstablegetelem{#2}{dfg}\of\qdelta\edef\qd{\pgfplotsretval}%
  \node[anchor=north east,font=\sffamily\fontsize{6}{7}\selectfont,evalgreen!75!black,inner sep=1pt]
    at (rel axis cs:0.97,0.95) {$\pgfmathprintnumber[fixed,precision=1,showpos]{\qd}$\,dB};
}
\begin{tikzpicture}
\begin{groupplot}[evalaxis,
  group style={group size=3 by 1,horizontal sep=0.17in,ylabels at=edge left},
  scale only axis,width=0.80in,height=0.57in,
  xmode=log,log ticks with fixed point,xtick pos=left,ytick pos=left,
  ymin=18,ymax=44,ytick={20,30,40},
  ylabel={PSNR (dB)},
  xlabel={Compression ratio},
  every axis title/.append style={at={(0.5,0)},anchor=north,yshift=-26pt},
  legend style={at={(0.5,1.0)},anchor=south,inner ysep=1pt,legend columns=2,column sep=6pt},
  legend image post style={mark size=1.3pt}]
\nextgroupplot[title={(a) FLUX.2 base},xmin=8,xmax=64,xtick={10,25,50},xticklabels={10$\times$,25$\times$,50$\times$}]
\qseries{base_flux2}\qannot{base_flux2}{10}{south west}
\nextgroupplot[title={(b) Qwen-Image-Edit},xmin=8,xmax=64,xtick={10,25,50},xticklabels={10$\times$,25$\times$,50$\times$}]
\qseries{base_qwen}\qannot{base_qwen}{13}{south west}
\addlegendentry{KVTC}
\addlegendentry{TileCache}
\nextgroupplot[title={(c) FLUX.2 distilled},xmin=2.05,xmax=8.6,xtick={2.5,4.5,7},xticklabels={2.5$\times$,4.5$\times$,7$\times$}]
\qseries{distilled_s4}\qannot{distilled_s4}{1}{south west}
\end{groupplot}
\end{tikzpicture}


==> fig/fig7_quality_distilled.tikz <==
\pgfplotstableread[col sep=comma,comment chars={\#}]{fig/fig7_quality_delta.csv}\qdelta
\colorlet{evalgrey}{black!55}
\pgfplotsset{
  q line/.style={thick,mark size=1.3pt,error bars/y dir=both,error bars/y explicit,
                 error bars/error bar style={line width=.4pt},error bars/error mark options={rotate=90,mark size=1pt}},
  q kvtc/.style={q line,evalgrey,densely dashed,mark=square*,mark options={solid}},
  q ours/.style={q line,evalgreen,very thick,mark=*},
}
\providecommand{\qseries}{}\renewcommand{\qseries}[1]{%
  \addplot[q kvtc] table[x=ratio_x,y=fg,y error plus expr=\thisrow{fg_hi}-\thisrow{fg},
                         y error minus expr=\thisrow{fg}-\thisrow{fg_lo},col sep=comma,comment chars={\#}]{fig/quality/#1_kvtc.csv};
  \addplot[q ours] table[x=ratio_x,y=fg,y error plus expr=\thisrow{fg_hi}-\thisrow{fg},
                         y error minus expr=\thisrow{fg}-\thisrow{fg_lo},col sep=comma,comment chars={\#}]{fig/quality/#1_ours.csv};
}
\providecommand{\qannot}{}\renewcommand{\qannot}[3]{%
  \pgfplotstableread[col sep=comma,comment chars={\#}]{fig/quality/#1_ours.csv}\qours
  \pgfplotstablegetelem{1}{ratio_x}\of\qours\edef\qx{\pgfplotsretval}%
  \pgfplotstablegetelem{1}{fg}\of\qours\edef\qy{\pgfplotsretval}%
  \pgfplotstablegetelem{#2}{dfg}\of\qdelta\edef\qd{\pgfplotsretval}%
  \node[anchor=north east,font=\sffamily\fontsize{6}{7}\selectfont,evalgreen!75!black,inner sep=1pt]
    at (rel axis cs:0.97,0.95) {$\pgfmathprintnumber[fixed,zerofill,precision=1,showpos]{\qd}$\,dB};
}
\begin{tikzpicture}
\begin{groupplot}[evalaxis,
  group style={group size=3 by 1,horizontal sep=0.17in,ylabels at=edge left},
  scale only axis,width=0.80in,height=0.57in,
  xmode=log,log ticks with fixed point,xtick pos=left,ytick pos=left,
  ymin=18,ymax=44,ytick={20,30,40},
  ylabel={PSNR (dB)},
  xlabel={Compression ratio},
  every axis title/.append style={at={(0.5,0)},anchor=north,yshift=-26pt},
  legend style={at={(0.5,1.0)},anchor=south,inner ysep=1pt,legend columns=2,column sep=6pt},
  legend image post style={mark size=1.3pt}]
\nextgroupplot[title={(a) 4 steps},xmin=2.05,xmax=8.6,xtick={2.5,4.5,7},xticklabels={2.5$\times$,4.5$\times$,7$\times$}]
\qseries{distilled_s4}\qannot{distilled_s4}{1}{south west}
\nextgroupplot[title={(b) 6 steps},xmin=2.05,xmax=8.6,xtick={2.5,4.5,7},xticklabels={2.5$\times$,4.5$\times$,7$\times$}]
\qseries{distilled_s6}\qannot{distilled_s6}{4}{south west}
\addlegendentry{KVTC}
\addlegendentry{TileCache}
\nextgroupplot[title={(c) 8 steps},xmin=2.05,xmax=8.6,xtick={2.5,4.5,7},xticklabels={2.5$\times$,4.5$\times$,7$\times$}]
\qseries{distilled_s8}\qannot{distilled_s8}{7}{south west}
\end{groupplot}
\end{tikzpicture}


==> fig/fig8_ablation_sched.tikz <==
\pgfplotsset{abl pt/.style={only marks,mark size=2.6pt,mark options={draw=black!60,line width=0.3pt}}}
\tikzset{abl lab/.style={font=\sffamily\fontsize{6}{6.5}\selectfont,inner sep=0.3pt}}
\begin{tikzpicture}
\begin{axis}[evalaxis,scale only axis,width=1.2in,height=0.85in,title={(b) Scheduling},title below,
  xmin=78,xmax=100,xtick={80,90,100},xlabel={SLO attainment at $3\times$ (\%)},
  ymin=0.6,ymax=1.0,ytick={0.6,0.8,1.0},ylabel={Fairness $F$},
  xmajorgrids=true,clip=false]
\draw[dashed,black!65] (axis cs:90,0.6) -- (axis cs:90,1.0);
\addplot[abl pt,mark=square*,evalgreen]  table[x=att,y=fair,col sep=comma,restrict expr to domain={\thisrow{idx}}{0:0}]{fig/att3x/abl_points.csv}
  node[abl lab,anchor=east,xshift=-3pt] {TileCache (Full)};
\addplot[abl pt,mark=diamond*,evalpink]  table[x=att,y=fair,col sep=comma,restrict expr to domain={\thisrow{idx}}{1:1}]{fig/att3x/abl_points.csv}
  node[abl lab,anchor=south west,xshift=-18pt,yshift=2.5pt] {w/o impact-based placement};
\addplot[abl pt,mark=triangle*,evalred]  table[x=att,y=fair,col sep=comma,restrict expr to domain={\thisrow{idx}}{2:2}]{fig/att3x/abl_points.csv}
  node[abl lab,anchor=east,xshift=-4pt,yshift=-4pt] {w/o delay budget};
\addplot[abl pt,mark=pentagon*,evalpurple] table[x=att,y=fair,col sep=comma,restrict expr to domain={\thisrow{idx}}{3:3}]{fig/att3x/abl_points.csv}
  node[abl lab,anchor=east,xshift=-4pt,yshift=4pt] {w/o latency feedback};
\addplot[abl pt,mark=*,evalorange]       table[x=att,y=fair,col sep=comma,restrict expr to domain={\thisrow{idx}}{4:4}]{fig/att3x/abl_points.csv}
  node[abl lab,anchor=east,xshift=-4pt] {w/o initial-gen. priority};
\end{axis}
\end{tikzpicture}


==> fig/figM1_latency.tikz <==
\pgfplotsset{
  m1 panel/.style={evalaxis,scale only axis,width=1.2in,height=0.63in,anchor=south west,
    ybar stacked,bar width=11pt,xmin=-0.6,xmax=2.6,ymin=0,xtick={0,1,2},
    xticklabels={{Initial\\gen.},{Edit, raw\\in DRAM},{Edit, raw\\on SSD}},
    x tick label style={align=center,font=\sffamily\fontsize{6}{6.5}\selectfont},x tick style={draw=none},
    ylabel shift=-3pt,title style={at={(0.5,0)},anchor=north,yshift=-22pt}},
  m1 denoise/.style={draw=black!65,fill=gray!35},
  m1 transfer/.style={draw=black!65,fill=white,postaction={pattern=north east lines,pattern color=black!60}},
  m1 totals/.style={scale only axis,width=1.2in,height=0.63in,anchor=south west,xmin=-0.6,xmax=2.6,ymin=0,axis lines=none,clip=false,
    nodes near coords,point meta=explicit symbolic,every node near coord/.append style={font=\sffamily\fontsize{6}{6.5}\selectfont,anchor=south}}}
\newcommand{\mpanel}[5]{%
  \begin{axis}[m1 panel,at={(#1,0)},ymax=#3,ytick={#4},#5]
  \addplot[m1 denoise]  table[x expr=\coordindex,y=denoise_s,col sep=comma,comment chars={\#}]{fig/figM1_latency_raw_#2.csv};
  \addplot[m1 transfer] table[x expr=\coordindex,y=transfer_s,col sep=comma,comment chars={\#}]{fig/figM1_latency_raw_#2.csv};
  \end{axis}
  \begin{axis}[m1 totals,at={(#1,0)},ymax=#3]
  \addplot[only marks,mark=none] table[x expr=\coordindex,y=total_s,meta=total_s,col sep=comma,comment chars={\#}]{fig/figM1_latency_raw_#2.csv};
  \end{axis}}
\begin{tikzpicture}
\mpanel{0}{ada}{105}{0,25,50,75,100}{title={(a) RTX 6000 Ada},ylabel={Latency (s)},
  legend to name=m1legend,legend columns=2,legend cell align=left,legend style={column sep=6pt},
  legend image code/.code={\draw[#1] (0pt,-2pt) rectangle (8pt,2pt);}}
\mpanel{1.2in+0.3in}{h100}{27}{0,10,20}{title={(b) H100 SXM}}
\begin{axis}[m1 panel,at={(0,0)},ymax=105,axis lines=none,clip=false,legend to name=m1legend2,legend columns=2,legend cell align=left,
  legend style={column sep=6pt},legend image code/.code={\draw[#1] (0pt,-2pt) rectangle (8pt,2pt);}]
\addlegendimage{m1 denoise}\addlegendentry{Denoising}
\addlegendimage{m1 transfer}\addlegendentry{Exposed raw-cache transfer}
\end{axis}
\node[anchor=south,inner sep=0] at (1.35in,0.63in+0.03in) {\pgfplotslegendfromname{m1legend2}};
\end{tikzpicture}


==> fig/figM2_tradeoff.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=10pt,y descriptions at=edge left},
 evalaxis,scale only axis,width=1.25in,height=0.63in,
 xmin=0.09,xmax=0.23,xtick={0.10,0.14,0.18,0.22},xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill},xlabel={Arrival rate (requests/s)},
 ymin=0,ymax=14.5,ytick={0,3,6,9,12},
 every axis plot/.append style={line width=0.8pt,mark size=1.4pt},
 title style={at={(0.5,0)},anchor=north,yshift=-26pt},
 legend columns=3,legend cell align=left,legend style={column sep=6pt},
]
\nextgroupplot[title={(a) Edit},ylabel={P95 slowdown},legend to name=m2legend]
\addplot[black!60,dashed,mark=*,mark options={solid,fill=black!60}]
 table[x=request_rate,y=edit_p95_over_solo,col sep=comma,comment chars={\#}]{fig/figM2_tradeoff_fcfs.csv};
\addlegendentry{FCFS}
\addplot[evalpink,mark=square*,mark options={fill=evalpink}]
 table[x=request_rate,y=edit_p95_over_solo,col sep=comma,comment chars={\#}]{fig/figM2_tradeoff_edf1000share.csv};
\addlegendentry{SJF}
\nextgroupplot[title={(b) Initial generation}]
\addplot[black!60,dashed,mark=*,mark options={solid,fill=black!60}]
 table[x=request_rate,y=firstgen_p95_over_solo,col sep=comma,comment chars={\#}]{fig/figM2_tradeoff_fcfs.csv};
\addplot[evalpink,mark=square*,mark options={fill=evalpink}]
 table[x=request_rate,y=firstgen_p95_over_solo,col sep=comma,comment chars={\#}]{fig/figM2_tradeoff_edf1000share.csv};
\end{groupplot}
\node[anchor=south,inner sep=0] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.03in)$) {\pgfplotslegendfromname{m2legend}};
\end{tikzpicture}


==> fig/fig_abl_codec_stack.tikz <==
\begin{tikzpicture}
\begin{axis}[evalaxis,scale only axis,width=0.93in,height=0.85in,
  ybar stacked,bar width=9pt,xmin=-0.6,xmax=2.6,xtick={0,1,2},xticklabels={FLUX.2\\base,Qwen-\\Image-\\Edit,FLUX.2\\distilled},
  xticklabel style={align=center,font=\sffamily\fontsize{6}{6.5}\selectfont},x tick style={draw=none},
  ymin=0,ymax=45,ytick={0,10,20,30,40},ylabel={PSNR (dB)},ylabel shift=-3pt,
  title={(a) Compression},title style={at={(0.5,0)},anchor=north,yshift=-30pt},
  ]
\addplot[fill=black!25,draw=black!80,line width=0.3pt]  table[x expr=\coordindex,y=stepwise,col sep=comma]{fig/fig_abl_codec_stack_wide.csv};
\addplot[fill=evalorange,draw=black!80,line width=0.3pt] table[x expr=\coordindex,y=bitalloc,col sep=comma]{fig/fig_abl_codec_stack_wide.csv};
\addplot[fill=evalgreen,draw=black!80,line width=0.3pt]  table[x expr=\coordindex,y=blockwise,col sep=comma]{fig/fig_abl_codec_stack_wide.csv};
\end{axis}
\end{tikzpicture}


==> fig/fig_abl_legend.tikz <==
\begin{tikzpicture}
\begin{axis}[hide axis,xmin=0,xmax=1,ymin=0,ymax=1,scale only axis,width=1pt,height=1pt,
  legend columns=3,legend cell align=left,
  legend style={at={(0,0)},anchor=south,inner ysep=1pt,draw=none,fill=none,font=\sffamily\fontsize{6}{6.5}\selectfont,nodes={align=left},column sep=5pt},
  legend image code/.code={\draw[#1] (0cm,-0.08cm) rectangle (0.2cm,0.08cm);}]
\addlegendimage{fill=black!25,draw=black!80,line width=0.3pt}\addlegendentry{Stepwise compression,\\fixed 8-bit quantization}
\addlegendimage{fill=evalorange,draw=black!80,line width=0.3pt}\addlegendentry{+ bit allocation}
\addlegendimage{fill=evalgreen,draw=black!80,line width=0.3pt}\addlegendentry{+ blockwise compression\\(TileCache)}
\end{axis}
\end{tikzpicture}


==> fig/fig_model_combined.tikz <==
\begin{tikzpicture}
\pgfplotsset{panel/.style={evalaxis,scale only axis,width=0.7in,height=0.57in,anchor=south west,clip=true,clip marker paths=true,
  xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},title below},
  base/.style={at={(0,0)},xmin=0.11,xmax=0.285,restrict x to domain=0:0.275,xtick={0.125,0.2,0.275},xticklabels={0.125,0.2,0.275}},
  dist/.style={at={(0.82in,0)},xmin=2.6,xmax=6.0,restrict x to domain=0:5.75,xtick={3,4,5,6}},
  qwen/.style={at={(1.64in,0)},xmin=0.09,xmax=0.21,restrict x to domain=0:0.205,xtick={0.1,0.15,0.2}}}
\begin{axis}[panel,base,bars axis,yticklabels={},bar width=2.8pt,ybar=0.3pt]
\fairbarplot{evalpurple}{fig/att3x/rate_h100_flashps-dct.csv}
\fairbarplot{evalgreen}{fig/att3x/rate_h100_sys.csv}
\end{axis}
\begin{axis}[panel,dist,bars axis,yticklabels={},bar width=2.8pt,ybar=0.3pt]
\fairbarplot{evalpurple}{fig/att3x/rate_dist_flashps-dct.csv}
\fairbarplot{evalgreen}{fig/att3x/rate_dist_sys.csv}
\end{axis}
\begin{axis}[panel,qwen,bars axis,name=bars,bar width=2.8pt,ybar=0.3pt]
\fairbarplot{evalpurple}{fig/att3x/rate_qwen_flashps-dct.csv}
\fairbarplot{evalgreen}{fig/att3x/rate_qwen_sys.csv}
\end{axis}
\fairtitle{bars}
\begin{axis}[panel,base,att axis,lines axis,title={(a) FLUX.2 base},ylabel={SLO attainment (\%)},legend to name=modelatt3xlegend,legend cell align=left,
  legend style={legend columns=2,column sep=3pt},legend image post style={mark size=1.4pt}]
\addplot[arm flashpsdct] table[x=rps,y=att,col sep=comma]{fig/att3x/rate_h100_flashps-dct.csv};
\addplot[arm sys]        table[x=rps,y=att,col sep=comma]{fig/att3x/rate_h100_sys.csv};
\addlegendentry{FlashPS+Compression}\addlegendentry{TileCache}
\addlegendimage{dashed,black!65,no markers}\addlegendentry{90\% attainment}
\fairlegend
\targetline{0.11}{0.285}
\end{axis}
\begin{axis}[panel,dist,att axis,lines axis,title={(b) Distilled},ylabel={},yticklabels={},xlabel={Arrival rate (requests/s)}]
\addplot[arm flashpsdct] table[x=rps,y=att,col sep=comma]{fig/att3x/rate_dist_flashps-dct.csv};
\addplot[arm sys]        table[x=rps,y=att,col sep=comma]{fig/att3x/rate_dist_sys.csv};
\targetline{2.6}{6.0}
\end{axis}
\begin{axis}[panel,qwen,att axis,lines axis,title={(c) Qwen-Image-Edit},ylabel={},yticklabels={}]
\addplot[arm flashpsdct] table[x=rps,y=att,col sep=comma]{fig/att3x/rate_qwen_flashps-dct.csv};
\addplot[arm sys]        table[x=rps,y=att,col sep=comma]{fig/att3x/rate_qwen_sys.csv};
\targetline{0.09}{0.21}
\end{axis}
\node[anchor=south,inner sep=0] at (1.17in,0.57in+0.03in) {\pgfplotslegendfromname{modelatt3xlegend}};
\end{tikzpicture}


==> fig/fig_multiround.tikz <==
\colorlet{evalgrey}{black!55}
\pgfplotsset{
  mr line/.style={thick,mark size=1.3pt,error bars/y dir=both,error bars/y explicit,
                  error bars/error bar style={line width=.4pt},error bars/error mark options={rotate=90,mark size=1pt}},
  mr kvtc/.style={mr line,evalgrey,densely dashed,mark=square*,mark options={solid}},
  mr ours/.style={mr line,evalgreen,very thick,mark=*},
  mr panel/.style={evalaxis,scale only axis,width=1.17in,height=0.63in,anchor=south west,
    xmin=0.6,xmax=5.4,xtick={1,2,3,4,5},xlabel={Editing round},xtick pos=left,ytick pos=left,
    title style={at={(0.5,0)},anchor=north,yshift=-26pt}}}
\newcommand{\mrseries}[1]{%
  \addplot[mr ours] table[x=round,y=psnr,y error plus expr=\thisrow{hi}-\thisrow{psnr},y error minus expr=\thisrow{psnr}-\thisrow{lo},
                          col sep=comma,comment chars={\#}]{fig/multiround/#1_ours.csv};
  \addplot[mr kvtc] table[x=round,y=psnr,y error plus expr=\thisrow{hi}-\thisrow{psnr},y error minus expr=\thisrow{psnr}-\thisrow{lo},
                          col sep=comma,comment chars={\#}]{fig/multiround/#1_kvtc.csv};}
\begin{tikzpicture}
\begin{axis}[mr panel,at={(0,0)},title={(a) FLUX.2 base, $25\times$},ymin=18,ymax=42,ytick={20,25,30,35,40},ylabel={PSNR (dB)},
  legend to name=multiroundlegend,legend cell align=left,legend style={legend columns=2,column sep=2pt},legend image post style={mark size=1.3pt},
  legend image code/.code={\draw[#1,mark repeat=2,mark phase=2] plot coordinates {(0cm,0cm)(0.17cm,0cm)(0.34cm,0cm)};}]
\mrseries{base}
\addlegendentry{TileCache vs. lossless reuse}\addlegendentry{KVTC vs. lossless reuse}
\end{axis}
\begin{axis}[mr panel,at={(1.17in+0.3in,0)},title={(b) FLUX.2 distilled, $4.5\times$},ymin=28.5,ymax=37.5,ytick={30,32,34,36}]
\mrseries{dist}
\end{axis}
\node[anchor=south,inner sep=0] at (1.32in,0.63in+0.03in) {\pgfplotslegendfromname{multiroundlegend}};
\end{tikzpicture}


==> fig/fig_sens_knobs_combined.tikz <==
\begin{tikzpicture}
\pgfplotsset{panel/.style={evalaxis,scale only axis,height=0.63in,anchor=south west,clip=true,clip marker paths=true,title below},
  mix/.style={at={(0,0)},width=1.15in,xmin=12,xmax=100,restrict x to domain=15:100,xtick={20,36.9,50,70,90},xticklabels={20,36.9,50,70,90},xlabel={Edit fraction $p_e$ (\%)}},
  dram/.style={at={(1.5in,0)},width=0.85in,xmin=40,xmax=1000,xtick={50,100,200,400,800},xticklabels={50,100,200,400,800},xlabel={DRAM size (GB)}}}
\begin{axis}[panel,mix,bars axis,yticklabels={},bar width=3.4pt,ybar=0.4pt]
\fairbarplot[pe]{evalpurple}{fig/att3x/knob_mix_flashps-dct.csv}
\fairbarplot[pe]{evalgreen}{fig/att3x/knob_mix_sys.csv}
\end{axis}
\begin{axis}[panel,dram,xmode=log,log basis x=2,bars axis,name=bars,bar width=3.4pt,ybar=0.4pt]
\fairbarplot[gb]{evalpurple}{fig/att3x/knob_dram_flashps-dct.csv}
\fairbarplot[gb]{evalgreen}{fig/att3x/knob_dram_sys.csv}
\end{axis}
\fairtitle{bars}
\begin{axis}[panel,mix,lines axis,title={(a) Edit fraction},ylabel={Goodput (req/s)},ymin=0.15,ymax=0.35,ytick={0.15,0.2,0.25,0.3,0.35},
  legend to name=knobatt3xlegend,legend cell align=left,legend style={legend columns=3,column sep=3pt},legend image post style={mark size=1.4pt},
  legend image code/.code={\draw[#1,mark repeat=2,mark phase=2] plot coordinates {(0cm,0cm)(0.2cm,0cm)(0.4cm,0cm)};}]
\addplot[arm flashpsdct] table[x=pe,y=cap,col sep=comma]{fig/att3x/knob_mix_flashps-dct.csv};
\addplot[arm sys]        table[x=pe,y=cap,col sep=comma]{fig/att3x/knob_mix_sys.csv};
\addlegendentry{FlashPS+Compression}\addlegendentry{TileCache}
\fairlegend
\end{axis}
\begin{axis}[panel,dram,xmode=log,log basis x=2,lines axis,title={(b) Host cache},ylabel={},ymin=0.2,ymax=0.28,ytick={0.2,0.22,0.24,0.26,0.28}]
\addplot[arm flashpsdct] table[x=gb,y=cap,col sep=comma]{fig/att3x/knob_dram_flashps-dct.csv};
\addplot[arm sys]        table[x=gb,y=cap,col sep=comma]{fig/att3x/knob_dram_sys.csv};
\end{axis}
\node[anchor=south,inner sep=0] at (1.18in,0.63in+0.03in) {\pgfplotslegendfromname{knobatt3xlegend}};
\end{tikzpicture}


==> fig/fig_sens_platform_combined.tikz <==
\begin{tikzpicture}
\pgfplotsset{panel/.style={evalaxis,scale only axis,width=1.1in,height=0.63in,anchor=south west,clip=true,clip marker paths=true,
  xlabel={Arrival rate (requests/s)},xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3},title below},
  ada/.style={at={(0,0)},xmin=0.025,xmax=0.074,restrict x to domain=0:0.072,xtick={0.03,0.05,0.07}},
  h100/.style={at={(1.25in,0)},xmin=0.11,xmax=0.285,restrict x to domain=0:0.275,xtick={0.125,0.175,0.225,0.275},xticklabels={0.125,0.175,0.225,0.275}}}
\begin{axis}[panel,ada,bars axis,yticklabels={},bar width=3.2pt,ybar=0.4pt]
\fairbarplot{evalpurple}{fig/att3x/rate_ada_flashps-dct.csv}
\fairbarplot{evalgreen}{fig/att3x/rate_ada_sys.csv}
\end{axis}
\begin{axis}[panel,h100,bars axis,name=bars,bar width=3.2pt,ybar=0.4pt]
\fairbarplot{evalpurple}{fig/att3x/rate_h100_flashps-dct.csv}
\fairbarplot{evalgreen}{fig/att3x/rate_h100_sys.csv}
\end{axis}
\fairtitle{bars}
\begin{axis}[panel,ada,att axis,lines axis,title={(a) $4\times$ RTX 6000 Ada},ylabel={SLO attainment (\%)},legend to name=platatt3xlegend,legend cell align=left,
  legend style={legend columns=2,column sep=3pt},legend image post style={mark size=1.4pt}]
\addplot[arm flashpsdct] table[x=rps,y=att,col sep=comma]{fig/att3x/rate_ada_flashps-dct.csv};
\addplot[arm sys]        table[x=rps,y=att,col sep=comma]{fig/att3x/rate_ada_sys.csv};
\addlegendentry{FlashPS+Compression}\addlegendentry{TileCache}
\addlegendimage{dashed,black!65,no markers}\addlegendentry{90\% attainment}
\fairlegend
\targetline{0.025}{0.074}
\end{axis}
\begin{axis}[panel,h100,att axis,lines axis,title={(b) $4\times$ H100},ylabel={},yticklabels={}]
\addplot[arm flashpsdct] table[x=rps,y=att,col sep=comma]{fig/att3x/rate_h100_flashps-dct.csv};
\addplot[arm sys]        table[x=rps,y=att,col sep=comma]{fig/att3x/rate_h100_sys.csv};
\targetline{0.11}{0.285}
\end{axis}
\node[anchor=south,inner sep=0] at (1.18in,0.63in+0.03in) {\pgfplotslegendfromname{platatt3xlegend}};
\end{tikzpicture}


==> fig/fig_sens_sched_combined.tikz <==
\begin{tikzpicture}
\pgfplotsset{panel/.style={evalaxis,scale only axis,width=2.2in,height=0.73in,anchor=south west,at={(0,0)},
  xmin=0.11,xmax=0.285,restrict x to domain=0:0.275,clip=true,clip marker paths=true,
  xlabel={Arrival rate (requests/s)},xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3},
  xtick={0.125,0.15,0.175,0.2,0.225,0.25,0.275},xticklabels={0.125,0.15,0.175,0.2,0.225,0.25,0.275},title style={yshift=-3pt}}}
\begin{axis}[panel,bars axis,name=bars,bar width=2.9pt,ybar=0.4pt,legend to name=schedlegrow2,legend columns=-1,legend style={column sep=3pt,/tikz/every even column/.append style={column sep=1pt}},legend image post style={mark size=1.4pt},
  legend image code/.code={\draw[#1,mark repeat=2,mark phase=2] plot coordinates {(0cm,0cm)(0.16cm,0cm)(0.32cm,0cm)};}]
\addlegendimage{arm sys}\addlegendentry{TileCache}
\fairlegend
\addlegendimage{dashed,black!65,no markers}\addlegendentry{90\% attainment}
\fairbarplot{evalpurple}{fig/att3x/rate_sched_flashps-dct.csv}
\fairbarplot{evalbrown}{fig/att3x/rate_sched_fifojoin.csv}
\fairbarplot{evalgold}{fig/att3x/rate_sched_rrjoin.csv}
\fairbarplot{evalpink}{fig/att3x/rate_sched_sjfjoin.csv}
\fairbarplot{evalred}{fig/att3x/rate_sched_edfjoin3.csv}
\fairbarplot{evalgreen}{fig/att3x/rate_sched_sys.csv}
\end{axis}
\fairtitle{bars}
\begin{axis}[panel,att axis,lines axis,legend to name=schedlegrow1,legend columns=-1,legend style={column sep=3pt,/tikz/every even column/.append style={column sep=1pt}},legend image post style={mark size=1.4pt},
  legend image code/.code={\draw[#1,mark repeat=2,mark phase=2] plot coordinates {(0cm,0cm)(0.16cm,0cm)(0.32cm,0cm)};}]
\addplot[arm flashpsdct] table[x=rps,y=att,col sep=comma]{fig/att3x/rate_sched_flashps-dct.csv};
\addplot[arm fifo]       table[x=rps,y=att,col sep=comma]{fig/att3x/rate_sched_fifojoin.csv};
\addplot[arm rr]         table[x=rps,y=att,col sep=comma]{fig/att3x/rate_sched_rrjoin.csv};
\addplot[arm sjf]        table[x=rps,y=att,col sep=comma]{fig/att3x/rate_sched_sjfjoin.csv};
\addplot[arm edf]        table[x=rps,y=att,col sep=comma]{fig/att3x/rate_sched_edfjoin3.csv};
\addplot[arm sys,forget plot] table[x=rps,y=att,col sep=comma]{fig/att3x/rate_sched_sys.csv};
\addlegendentry{FlashPS+Compression}\addlegendentry{FIFO}\addlegendentry{DRR}\addlegendentry{SJF}\addlegendentry{EDF}
\targetline{0.11}{0.285}
\end{axis}
\node[anchor=south west,inner sep=0] (row2) at (-0.31in,0.73in+0.03in) {\pgfplotslegendfromname{schedlegrow2}};
\node[anchor=south west,inner sep=0] at (-0.31in,0.73in+0.03in+0.14in) {\pgfplotslegendfromname{schedlegrow1}};
\end{tikzpicture}

